Testing thermodynamic laws and weak cosmic censorship conjecture of conformal anomaly corrected AdS black hole

By dropping particles into black hole, we have employed the recently new assumption [1] that the change of the black hole mass(enthalpy) should be the same amount as the energy of an infalling particle($\omega = dM$), to carefully test the laws of thermodynamics and the weak cosmic censorship conjecture of a conformal anomaly corrected AdS black hole in different phase spaces. Using the energy-momentum relation, the result shows that the first law, second law and weak cosmic censorship conjecture of black hole are all valid in the normal phase space, no violations occur. In the extended phase space, it firstly shows that the first law of black hole thermodynamics is always true in our case. Then, we interestingly find that if the condition ${d\ell} > -\left(P^r \ell^3\right)/{r_+^3}$ satisfied the variation of entropy is always positive, which means there would be no violation of the second law in the extend phase spaces. Also, it is true that there are always horizons by which the singularity is also covered. So, the configurations of the extremal and near-extremal black holes will not be changed, and there has no violation of the weak cosmic censorship conjecture. Finally, all of those conclusions are independent of the scalar curvature parameter $k$ and the conformal anomaly parameter $\tilde{\alpha}$

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

